The Index and Core of a Relation. With Applications to the Axiomatics of Relation Algebra

We introduce the general notions of an index and a core of a relation. We postulate a limited form of the axiom of choice -- specifically that all partial equivalence relations have an index -- and explore the consequences of adding the axiom to standard axiom systems for point-free reasoning. Examples of the theorems we prove are that a core/index of a difunction is a bijection, and that the so-called ``all or nothing'' axiom used to facilitate pointwise reasoning is derivable from our axiom of choice.

==> NonChoiceExample.tex <==

\begin{center}
\begin{tikzpicture}[>=stealth,initial text=]
  \node (1) at (0,9) {$\MPplattop$};
  \node (10) at (0,7.5){$a{\MPcomp}{\MPplattop}\ms{1}\cup\ms{1}{\mathbb{I}}\ms{1}\cup\ms{1}{\MPplattop}{\MPcomp}a$};
\node (11) at (-4,6) {$a{\MPcomp}{\MPplattop}\ms{1}\cup\ms{1}E$};
\node (3) at (0,6) {$a{\MPcomp}{\MPplattop}\ms{1}\cup\ms{1}{\MPplattop}{\MPcomp}a$};
\node (12) at (4,6) {$E\ms{1}\cup\ms{1}{\MPplattop}{\MPcomp}a$};
\node (2) at (-4,4.5){$a{\MPcomp}{\MPplattop}\ms{1}\cup\ms{1}{\mathbb{I}}$};
\node (13) at (0,4.5){$E$};
\node (4) at (4,4.5) {${\mathbb{I}}\ms{1}\cup\ms{1}{\MPplattop}{\MPcomp}a$};
\node (5) at (-4,3) {$a{\MPcomp}{\MPplattop}$};
\node (6) at (0,3) {$\mathbb{I}$};
\node (7) at (4,3) {${\MPplattop}{\MPcomp}a$};
\node (8) at (0,1.5) {$a$};
\node (9) at (0,0) {$\MPplatbottom$};
\path[-]
(1) edge node {} (11)
(1) edge node {} (10)
(1) edge node {} (12)
(10) edge node {} (3)
(10) edge node {} (2)
(10) edge node {} (4)
(11) edge node {} (2)
(11) edge node {} (13)
(12) edge node {} (13)
(12) edge node {} (4)
(13) edge node {} (6)
(2) edge node {} (5)
(2) edge node {} (6)
(3) edge node {} (5)
(3) edge node {} (7)
(4) edge node {} (6)
(4) edge node {} (7)
(5) edge node {} (8)
(6) edge node {} (8)
(7) edge node {} (8)
(8) edge node {} (9)
;
\end{tikzpicture}
\end{center}


